Evaluating the Impact of Loss Function Variation in Deep Learning for Classification

The loss function is arguably among the most important hyperparameters for a neural network. Many loss functions have been designed to date, making a correct choice nontrivial. However, elaborate justifications regarding the choice of the loss function are not made in related work. This is, as we see it, an indication of a dogmatic mindset in the deep learning community which lacks empirical foundation. In this work, we consider deep neural networks in a supervised classification setting and analyze the impact the choice of loss function has onto the training result. While certain loss functions perform suboptimally, our work empirically shows that under-represented losses such as the KL Divergence can outperform the State-of-the-Art choices significantly, highlighting the need to include the loss function as a tuned hyperparameter rather than a fixed choice.

==> fig/network-diagram.tex <==
\begin{tikzpicture}[
	every matrix/.style={column sep=0mm,row sep=2cm},
	node/.style={draw,thick,rounded corners},
	to/.style={->,>=stealth',shorten >=1pt,semithick,font=\sffamily\footnotesize}
]

	\matrix (table) [
		matrix of nodes,
		nodes in empty cells,
		column 1/.style={anchor=base west}
	]{
		Data Set           &[.7cm] MNIST & CharFontIm & CIFAR-10 & Fashion-MNIST & Phishing & Mushroom \\
		Model Architecture &[.7cm] CNN & CNN & CNN & CNN & MLP & MLP \\
		Loss Function      &[.7cm] \node (cce) {CCE}; &&&&& \node (mse) {MSE}; \\
	};

	% \node[fit=(table-1-4)(table-1-5)] (classification) {Classification};
	\node[fit=(table-3-3)(table-3-4)] (kld) {KLD};
	\node[fit=(table-3-5)(table-3-6)] (mae) {MAE};

	\foreach \i in {2,...,7} {%
		% Draw Classification -> Data Sets
		% \draw[->] (classification.south) -- (table-2-\i.north);
		% Draw Data Sets -> Architecture
		\draw[->] (table-1-\i.south) -- (table-2-\i.north);
		% Draw Architecture -> Loss Function
		\foreach \fun in {cce,kld,mae,mse} {%
			\draw[->,shorten >= 0.1cm] (table-2-\i) -- (\fun);
		}
	}

	% \draw ([xshift=-.5cm,yshift=.5cm]classification.west-|cce.south west) -| ([xshift=-.5cm,yshift=-.1cm]cce.south west);

\end{tikzpicture}

